A finite element method by patch reconstruction for the Stokes problem using mixed formulations

In this paper, we develop a patch reconstruction finite element method for the Stokes problem. The weak formulation of the interior penalty discontinuous Galerkin is employed. The proposed method has a great flexibility in velocity-pressure space pairs whose stability properties are confirmed by the inf-sup tests. Numerical examples show the applicability and efficiency of the proposed method.

==> figure/m1.tex <==
\draw[fill=red] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0) -- (0.2,0);
\draw[] (0.2,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0,0.2);
\draw[] (0,0.2) -- (0.129566038401955,0.132370390921097);
\draw[] (0.2,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.28924891280161,0.166947666487585) -- (0.129566038401955,0.132370390921097);
\draw[] (0.158829078088844,0.295083754154879) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0.2) -- (0.158829078088844,0.295083754154879);
\draw[] (0.158829078088844,0.295083754154879) -- (0.28924891280161,0.166947666487585);
\draw[] (0.4,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.2,0) -- (0.4,0);
\draw[] (0,0.4) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0,0.2);
\draw[] (0.158829078088844,0.295083754154879) -- (0.340392050716961,0.360085062591018);
\draw[] (0.28924891280161,0.166947666487585) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0.507386405366096,0.214426443909476) -- (0.28924891280161,0.166947666487585);
\draw[] (0.507386405366096,0.214426443909476) -- (0.340392050716961,0.360085062591018);
\draw[] (0.194389338585002,0.511472795791168) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0.194389338585002,0.511472795791168);
\draw[] (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.6,0);
\draw[] (0.6,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0,0.6) -- (0.194389338585002,0.511472795791168);
\draw[] (0,0.6) -- (0,0.4);
\draw[] (0.507386405366096,0.214426443909476) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.377541080267955,0.527424438107543);
\draw[] (0.194389338585002,0.511472795791168) -- (0.377541080267955,0.527424438107543);
\draw[] (0.507386405366096,0.214426443909476) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195);
\draw[] (0.194389338585002,0.511472795791168) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.6) -- (0.155048548464969,0.719006158403683);
\draw[] (0.507386405366096,0.214426443909476) -- (0.686726828176686,0.361868419354705);
\draw[] (0.686726828176686,0.361868419354705) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.686726828176686,0.361868419354705);
\draw[] (0.194389338585002,0.511472795791168) -- (0.329936867383997,0.679347780724589);
\draw[] (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[] (0.155048548464969,0.719006158403683) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.8,0);
\draw[] (0.508058617199453,0.641022485885209) -- (0.51632192714807,0.445641468992195);
\draw[] (0.377541080267955,0.527424438107543) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0.8) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.8) -- (0,0.6);
\draw[] (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[] (0.67973159086246,0.56913545717858) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.854172785710488,0.290767332144404);
\draw[] (0.854172785710488,0.290767332144404) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[] (0.279589050761926,0.849922371417845) -- (0.155048548464969,0.719006158403683);
\draw[] (0.279589050761926,0.849922371417845) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.720367993373896,0.166464907980495) -- (0.874828381578865,0.131478330490222);
\draw[] (0.854172785710488,0.290767332144404) -- (0.874828381578865,0.131478330490222);
\draw[] (0,0.8) -- (0.126891091107252,0.873742007888985);
\draw[] (0.155048548464969,0.719006158403683) -- (0.126891091107252,0.873742007888985);
\draw[] (0.466174482542919,0.827842017700953) -- (0.508058617199453,0.641022485885209);
\draw[] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589);
\draw[] (0.279589050761926,0.849922371417845) -- (0.126891091107252,0.873742007888985);
\draw[] (0.844029404278513,0.484446265452234) -- (0.67973159086246,0.56913545717858);
\draw[] (0.844029404278513,0.484446265452234) -- (0.686726828176686,0.361868419354705);
\draw[] (0.844029404278513,0.484446265452234) -- (0.854172785710488,0.290767332144404);
\draw[] (0.279589050761926,0.849922371417845) -- (0.466174482542919,0.827842017700953);
\draw[] (0.68033851010831,0.796997572945071) -- (0.67973159086246,0.56913545717858);
\draw[] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209);
\draw[] (0.8,0) -- (1,0);
\draw[] (1,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.466174482542919,0.827842017700953) -- (0.68033851010831,0.796997572945071);
\draw[] (0,1) -- (0,0.8);
\draw[] (0,1) -- (0.126891091107252,0.873742007888985);
\draw[] (1,0.2) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0.2) -- (0.874828381578865,0.131478330490222);
\draw[] (0.84467940856602,0.684532224021434) -- (0.844029404278513,0.484446265452234);
\draw[] (0.84467940856602,0.684532224021434) -- (0.67973159086246,0.56913545717858);
\draw[] (0.84467940856602,0.684532224021434) -- (0.68033851010831,0.796997572945071);
\draw[] (0.2,1) -- (0.126891091107252,0.873742007888985);
\draw[] (0.2,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.466174482542919,0.827842017700953);
\draw[] (1,0.4) -- (0.844029404278513,0.484446265452234);
\draw[] (1,0.4) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0) -- (1,0.2);
\draw[] (0.2,1) -- (0,1);
\draw[] (1,0.2) -- (1,0.4);
\draw[] (0.4,1) -- (0.2,1);
\draw[] (0.6,1) -- (0.466174482542919,0.827842017700953);
\draw[] (0.6,1) -- (0.68033851010831,0.796997572945071);
\draw[] (1,0.6) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.6) -- (0.844029404278513,0.484446265452234);
\draw[] (0.6,1) -- (0.4,1);
\draw[] (0.68033851010831,0.796997572945071) -- (0.864919419945519,0.8563330434245);
\draw[] (0.84467940856602,0.684532224021434) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.4) -- (1,0.6);
\draw[] (0.8,1) -- (0.68033851010831,0.796997572945071);
\draw[] (0.8,1) -- (0.6,1);
\draw[] (0.8,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.6) -- (1,0.8);
\draw[] (1,0.8) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.8) -- (0.864919419945519,0.8563330434245);
\draw[] (1,1) -- (0.8,1);
\draw[] (1,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.8) -- (1,1);


==> figure/m2.tex <==
\draw[fill=red] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.508058617199453,0.641022485885209) -- (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[] (0,0) -- (0.2,0);
\draw[] (0.2,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0,0.2);
\draw[] (0,0.2) -- (0.129566038401955,0.132370390921097);
\draw[] (0.2,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.28924891280161,0.166947666487585) -- (0.129566038401955,0.132370390921097);
\draw[] (0.158829078088844,0.295083754154879) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0.2) -- (0.158829078088844,0.295083754154879);
\draw[] (0.158829078088844,0.295083754154879) -- (0.28924891280161,0.166947666487585);
\draw[] (0.4,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.2,0) -- (0.4,0);
\draw[] (0,0.4) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0,0.2);
\draw[] (0.158829078088844,0.295083754154879) -- (0.340392050716961,0.360085062591018);
\draw[] (0.28924891280161,0.166947666487585) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0.507386405366096,0.214426443909476) -- (0.28924891280161,0.166947666487585);
\draw[] (0.507386405366096,0.214426443909476) -- (0.340392050716961,0.360085062591018);
\draw[] (0.194389338585002,0.511472795791168) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0.194389338585002,0.511472795791168);
\draw[] (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.6,0);
\draw[] (0.6,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0,0.6) -- (0.194389338585002,0.511472795791168);
\draw[] (0,0.6) -- (0,0.4);
\draw[] (0.507386405366096,0.214426443909476) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.377541080267955,0.527424438107543);
\draw[] (0.194389338585002,0.511472795791168) -- (0.377541080267955,0.527424438107543);
\draw[] (0.507386405366096,0.214426443909476) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195);
\draw[] (0.194389338585002,0.511472795791168) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.6) -- (0.155048548464969,0.719006158403683);
\draw[] (0.507386405366096,0.214426443909476) -- (0.686726828176686,0.361868419354705);
\draw[] (0.686726828176686,0.361868419354705) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.686726828176686,0.361868419354705);
\draw[] (0.194389338585002,0.511472795791168) -- (0.329936867383997,0.679347780724589);
\draw[] (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[] (0.155048548464969,0.719006158403683) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.8,0);
\draw[] (0.508058617199453,0.641022485885209) -- (0.51632192714807,0.445641468992195);
\draw[] (0.377541080267955,0.527424438107543) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0.8) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.8) -- (0,0.6);
\draw[] (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[] (0.67973159086246,0.56913545717858) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.854172785710488,0.290767332144404);
\draw[] (0.854172785710488,0.290767332144404) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[] (0.279589050761926,0.849922371417845) -- (0.155048548464969,0.719006158403683);
\draw[] (0.279589050761926,0.849922371417845) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.720367993373896,0.166464907980495) -- (0.874828381578865,0.131478330490222);
\draw[] (0.854172785710488,0.290767332144404) -- (0.874828381578865,0.131478330490222);
\draw[] (0,0.8) -- (0.126891091107252,0.873742007888985);
\draw[] (0.155048548464969,0.719006158403683) -- (0.126891091107252,0.873742007888985);
\draw[] (0.466174482542919,0.827842017700953) -- (0.508058617199453,0.641022485885209);
\draw[] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589);
\draw[] (0.279589050761926,0.849922371417845) -- (0.126891091107252,0.873742007888985);
\draw[] (0.844029404278513,0.484446265452234) -- (0.67973159086246,0.56913545717858);
\draw[] (0.844029404278513,0.484446265452234) -- (0.686726828176686,0.361868419354705);
\draw[] (0.844029404278513,0.484446265452234) -- (0.854172785710488,0.290767332144404);
\draw[] (0.279589050761926,0.849922371417845) -- (0.466174482542919,0.827842017700953);
\draw[] (0.68033851010831,0.796997572945071) -- (0.67973159086246,0.56913545717858);
\draw[] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209);
\draw[] (0.8,0) -- (1,0);
\draw[] (1,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.466174482542919,0.827842017700953) -- (0.68033851010831,0.796997572945071);
\draw[] (0,1) -- (0,0.8);
\draw[] (0,1) -- (0.126891091107252,0.873742007888985);
\draw[] (1,0.2) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0.2) -- (0.874828381578865,0.131478330490222);
\draw[] (0.84467940856602,0.684532224021434) -- (0.844029404278513,0.484446265452234);
\draw[] (0.84467940856602,0.684532224021434) -- (0.67973159086246,0.56913545717858);
\draw[] (0.84467940856602,0.684532224021434) -- (0.68033851010831,0.796997572945071);
\draw[] (0.2,1) -- (0.126891091107252,0.873742007888985);
\draw[] (0.2,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.466174482542919,0.827842017700953);
\draw[] (1,0.4) -- (0.844029404278513,0.484446265452234);
\draw[] (1,0.4) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0) -- (1,0.2);
\draw[] (0.2,1) -- (0,1);
\draw[] (1,0.2) -- (1,0.4);
\draw[] (0.4,1) -- (0.2,1);
\draw[] (0.6,1) -- (0.466174482542919,0.827842017700953);
\draw[] (0.6,1) -- (0.68033851010831,0.796997572945071);
\draw[] (1,0.6) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.6) -- (0.844029404278513,0.484446265452234);
\draw[] (0.6,1) -- (0.4,1);
\draw[] (0.68033851010831,0.796997572945071) -- (0.864919419945519,0.8563330434245);
\draw[] (0.84467940856602,0.684532224021434) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.4) -- (1,0.6);
\draw[] (0.8,1) -- (0.68033851010831,0.796997572945071);
\draw[] (0.8,1) -- (0.6,1);
\draw[] (0.8,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.6) -- (1,0.8);
\draw[] (1,0.8) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.8) -- (0.864919419945519,0.8563330434245);
\draw[] (1,1) -- (0.8,1);
\draw[] (1,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.8) -- (1,1);


==> figure/m3.tex <==
\draw[fill=red] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.508058617199453,0.641022485885209) -- (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.340392050716961,0.360085062591018) -- (0.507386405366096,0.214426443909476);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.329936867383997,0.679347780724589) -- (0.194389338585002,0.511472795791168);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.686726828176686,0.361868419354705) -- (0.67973159086246,0.56913545717858);
\draw[fill=cyan] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209) -- (0.67973159086246,0.56913545717858);
\draw[] (0,0) -- (0.2,0);
\draw[] (0.2,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0,0.2);
\draw[] (0,0.2) -- (0.129566038401955,0.132370390921097);
\draw[] (0.2,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.28924891280161,0.166947666487585) -- (0.129566038401955,0.132370390921097);
\draw[] (0.158829078088844,0.295083754154879) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0.2) -- (0.158829078088844,0.295083754154879);
\draw[] (0.158829078088844,0.295083754154879) -- (0.28924891280161,0.166947666487585);
\draw[] (0.4,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.2,0) -- (0.4,0);
\draw[] (0,0.4) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0,0.2);
\draw[] (0.158829078088844,0.295083754154879) -- (0.340392050716961,0.360085062591018);
\draw[] (0.28924891280161,0.166947666487585) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0.507386405366096,0.214426443909476) -- (0.28924891280161,0.166947666487585);
\draw[] (0.507386405366096,0.214426443909476) -- (0.340392050716961,0.360085062591018);
\draw[] (0.194389338585002,0.511472795791168) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0.194389338585002,0.511472795791168);
\draw[] (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.6,0);
\draw[] (0.6,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0,0.6) -- (0.194389338585002,0.511472795791168);
\draw[] (0,0.6) -- (0,0.4);
\draw[] (0.507386405366096,0.214426443909476) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.377541080267955,0.527424438107543);
\draw[] (0.194389338585002,0.511472795791168) -- (0.377541080267955,0.527424438107543);
\draw[] (0.507386405366096,0.214426443909476) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195);
\draw[] (0.194389338585002,0.511472795791168) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.6) -- (0.155048548464969,0.719006158403683);
\draw[] (0.507386405366096,0.214426443909476) -- (0.686726828176686,0.361868419354705);
\draw[] (0.686726828176686,0.361868419354705) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.686726828176686,0.361868419354705);
\draw[] (0.194389338585002,0.511472795791168) -- (0.329936867383997,0.679347780724589);
\draw[] (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[] (0.155048548464969,0.719006158403683) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.8,0);
\draw[] (0.508058617199453,0.641022485885209) -- (0.51632192714807,0.445641468992195);
\draw[] (0.377541080267955,0.527424438107543) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0.8) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.8) -- (0,0.6);
\draw[] (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[] (0.67973159086246,0.56913545717858) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.854172785710488,0.290767332144404);
\draw[] (0.854172785710488,0.290767332144404) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[] (0.279589050761926,0.849922371417845) -- (0.155048548464969,0.719006158403683);
\draw[] (0.279589050761926,0.849922371417845) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.720367993373896,0.166464907980495) -- (0.874828381578865,0.131478330490222);
\draw[] (0.854172785710488,0.290767332144404) -- (0.874828381578865,0.131478330490222);
\draw[] (0,0.8) -- (0.126891091107252,0.873742007888985);
\draw[] (0.155048548464969,0.719006158403683) -- (0.126891091107252,0.873742007888985);
\draw[] (0.466174482542919,0.827842017700953) -- (0.508058617199453,0.641022485885209);
\draw[] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589);
\draw[] (0.279589050761926,0.849922371417845) -- (0.126891091107252,0.873742007888985);
\draw[] (0.844029404278513,0.484446265452234) -- (0.67973159086246,0.56913545717858);
\draw[] (0.844029404278513,0.484446265452234) -- (0.686726828176686,0.361868419354705);
\draw[] (0.844029404278513,0.484446265452234) -- (0.854172785710488,0.290767332144404);
\draw[] (0.279589050761926,0.849922371417845) -- (0.466174482542919,0.827842017700953);
\draw[] (0.68033851010831,0.796997572945071) -- (0.67973159086246,0.56913545717858);
\draw[] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209);
\draw[] (0.8,0) -- (1,0);
\draw[] (1,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.466174482542919,0.827842017700953) -- (0.68033851010831,0.796997572945071);
\draw[] (0,1) -- (0,0.8);
\draw[] (0,1) -- (0.126891091107252,0.873742007888985);
\draw[] (1,0.2) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0.2) -- (0.874828381578865,0.131478330490222);
\draw[] (0.84467940856602,0.684532224021434) -- (0.844029404278513,0.484446265452234);
\draw[] (0.84467940856602,0.684532224021434) -- (0.67973159086246,0.56913545717858);
\draw[] (0.84467940856602,0.684532224021434) -- (0.68033851010831,0.796997572945071);
\draw[] (0.2,1) -- (0.126891091107252,0.873742007888985);
\draw[] (0.2,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.466174482542919,0.827842017700953);
\draw[] (1,0.4) -- (0.844029404278513,0.484446265452234);
\draw[] (1,0.4) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0) -- (1,0.2);
\draw[] (0.2,1) -- (0,1);
\draw[] (1,0.2) -- (1,0.4);
\draw[] (0.4,1) -- (0.2,1);
\draw[] (0.6,1) -- (0.466174482542919,0.827842017700953);
\draw[] (0.6,1) -- (0.68033851010831,0.796997572945071);
\draw[] (1,0.6) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.6) -- (0.844029404278513,0.484446265452234);
\draw[] (0.6,1) -- (0.4,1);
\draw[] (0.68033851010831,0.796997572945071) -- (0.864919419945519,0.8563330434245);
\draw[] (0.84467940856602,0.684532224021434) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.4) -- (1,0.6);
\draw[] (0.8,1) -- (0.68033851010831,0.796997572945071);
\draw[] (0.8,1) -- (0.6,1);
\draw[] (0.8,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.6) -- (1,0.8);
\draw[] (1,0.8) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.8) -- (0.864919419945519,0.8563330434245);
\draw[] (1,1) -- (0.8,1);
\draw[] (1,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.8) -- (1,1);


==> figure/m4.tex <==
\draw[fill=red] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.340392050716961,0.360085062591018) -- (0.507386405366096,0.214426443909476);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.507386405366096,0.214426443909476) -- (0.686726828176686,0.361868419354705);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.329936867383997,0.679347780724589) -- (0.194389338585002,0.511472795791168);
\draw[fill=cyan] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.508058617199453,0.641022485885209) -- (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.686726828176686,0.361868419354705) -- (0.67973159086246,0.56913545717858);
\draw[fill=cyan] (0.51632192714807,0.445641468992195) -- (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[fill=cyan] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209) -- (0.67973159086246,0.56913545717858);
\draw[fill=cyan] (0.68033851010831,0.796997572945071) -- (0.466174482542919,0.827842017700953) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0) -- (0.2,0);
\draw[] (0.2,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0) -- (0,0.2);
\draw[] (0,0.2) -- (0.129566038401955,0.132370390921097);
\draw[] (0.2,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.28924891280161,0.166947666487585) -- (0.129566038401955,0.132370390921097);
\draw[] (0.158829078088844,0.295083754154879) -- (0.129566038401955,0.132370390921097);
\draw[] (0,0.2) -- (0.158829078088844,0.295083754154879);
\draw[] (0.158829078088844,0.295083754154879) -- (0.28924891280161,0.166947666487585);
\draw[] (0.4,0) -- (0.28924891280161,0.166947666487585);
\draw[] (0.2,0) -- (0.4,0);
\draw[] (0,0.4) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0,0.2);
\draw[] (0.158829078088844,0.295083754154879) -- (0.340392050716961,0.360085062591018);
\draw[] (0.28924891280161,0.166947666487585) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0.507386405366096,0.214426443909476) -- (0.28924891280161,0.166947666487585);
\draw[] (0.507386405366096,0.214426443909476) -- (0.340392050716961,0.360085062591018);
\draw[] (0.194389338585002,0.511472795791168) -- (0.158829078088844,0.295083754154879);
\draw[] (0,0.4) -- (0.194389338585002,0.511472795791168);
\draw[] (0.194389338585002,0.511472795791168) -- (0.340392050716961,0.360085062591018);
\draw[] (0.4,0) -- (0.6,0);
\draw[] (0.6,0) -- (0.507386405366096,0.214426443909476);
\draw[] (0,0.6) -- (0.194389338585002,0.511472795791168);
\draw[] (0,0.6) -- (0,0.4);
\draw[] (0.507386405366096,0.214426443909476) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.51632192714807,0.445641468992195);
\draw[] (0.340392050716961,0.360085062591018) -- (0.377541080267955,0.527424438107543);
\draw[] (0.194389338585002,0.511472795791168) -- (0.377541080267955,0.527424438107543);
\draw[] (0.507386405366096,0.214426443909476) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195);
\draw[] (0.194389338585002,0.511472795791168) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.6) -- (0.155048548464969,0.719006158403683);
\draw[] (0.507386405366096,0.214426443909476) -- (0.686726828176686,0.361868419354705);
\draw[] (0.686726828176686,0.361868419354705) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.686726828176686,0.361868419354705);
\draw[] (0.194389338585002,0.511472795791168) -- (0.329936867383997,0.679347780724589);
\draw[] (0.329936867383997,0.679347780724589) -- (0.377541080267955,0.527424438107543);
\draw[] (0.155048548464969,0.719006158403683) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.720367993373896,0.166464907980495);
\draw[] (0.6,0) -- (0.8,0);
\draw[] (0.508058617199453,0.641022485885209) -- (0.51632192714807,0.445641468992195);
\draw[] (0.377541080267955,0.527424438107543) -- (0.508058617199453,0.641022485885209);
\draw[] (0,0.8) -- (0.155048548464969,0.719006158403683);
\draw[] (0,0.8) -- (0,0.6);
\draw[] (0.329936867383997,0.679347780724589) -- (0.508058617199453,0.641022485885209);
\draw[] (0.67973159086246,0.56913545717858) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.51632192714807,0.445641468992195);
\draw[] (0.720367993373896,0.166464907980495) -- (0.854172785710488,0.290767332144404);
\draw[] (0.854172785710488,0.290767332144404) -- (0.686726828176686,0.361868419354705);
\draw[] (0.67973159086246,0.56913545717858) -- (0.508058617199453,0.641022485885209);
\draw[] (0.279589050761926,0.849922371417845) -- (0.155048548464969,0.719006158403683);
\draw[] (0.279589050761926,0.849922371417845) -- (0.329936867383997,0.679347780724589);
\draw[] (0.8,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.720367993373896,0.166464907980495) -- (0.874828381578865,0.131478330490222);
\draw[] (0.854172785710488,0.290767332144404) -- (0.874828381578865,0.131478330490222);
\draw[] (0,0.8) -- (0.126891091107252,0.873742007888985);
\draw[] (0.155048548464969,0.719006158403683) -- (0.126891091107252,0.873742007888985);
\draw[] (0.466174482542919,0.827842017700953) -- (0.508058617199453,0.641022485885209);
\draw[] (0.466174482542919,0.827842017700953) -- (0.329936867383997,0.679347780724589);
\draw[] (0.279589050761926,0.849922371417845) -- (0.126891091107252,0.873742007888985);
\draw[] (0.844029404278513,0.484446265452234) -- (0.67973159086246,0.56913545717858);
\draw[] (0.844029404278513,0.484446265452234) -- (0.686726828176686,0.361868419354705);
\draw[] (0.844029404278513,0.484446265452234) -- (0.854172785710488,0.290767332144404);
\draw[] (0.279589050761926,0.849922371417845) -- (0.466174482542919,0.827842017700953);
\draw[] (0.68033851010831,0.796997572945071) -- (0.67973159086246,0.56913545717858);
\draw[] (0.68033851010831,0.796997572945071) -- (0.508058617199453,0.641022485885209);
\draw[] (0.8,0) -- (1,0);
\draw[] (1,0) -- (0.874828381578865,0.131478330490222);
\draw[] (0.466174482542919,0.827842017700953) -- (0.68033851010831,0.796997572945071);
\draw[] (0,1) -- (0,0.8);
\draw[] (0,1) -- (0.126891091107252,0.873742007888985);
\draw[] (1,0.2) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0.2) -- (0.874828381578865,0.131478330490222);
\draw[] (0.84467940856602,0.684532224021434) -- (0.844029404278513,0.484446265452234);
\draw[] (0.84467940856602,0.684532224021434) -- (0.67973159086246,0.56913545717858);
\draw[] (0.84467940856602,0.684532224021434) -- (0.68033851010831,0.796997572945071);
\draw[] (0.2,1) -- (0.126891091107252,0.873742007888985);
\draw[] (0.2,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.279589050761926,0.849922371417845);
\draw[] (0.4,1) -- (0.466174482542919,0.827842017700953);
\draw[] (1,0.4) -- (0.844029404278513,0.484446265452234);
\draw[] (1,0.4) -- (0.854172785710488,0.290767332144404);
\draw[] (1,0) -- (1,0.2);
\draw[] (0.2,1) -- (0,1);
\draw[] (1,0.2) -- (1,0.4);
\draw[] (0.4,1) -- (0.2,1);
\draw[] (0.6,1) -- (0.466174482542919,0.827842017700953);
\draw[] (0.6,1) -- (0.68033851010831,0.796997572945071);
\draw[] (1,0.6) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.6) -- (0.844029404278513,0.484446265452234);
\draw[] (0.6,1) -- (0.4,1);
\draw[] (0.68033851010831,0.796997572945071) -- (0.864919419945519,0.8563330434245);
\draw[] (0.84467940856602,0.684532224021434) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.4) -- (1,0.6);
\draw[] (0.8,1) -- (0.68033851010831,0.796997572945071);
\draw[] (0.8,1) -- (0.6,1);
\draw[] (0.8,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.6) -- (1,0.8);
\draw[] (1,0.8) -- (0.84467940856602,0.684532224021434);
\draw[] (1,0.8) -- (0.864919419945519,0.8563330434245);
\draw[] (1,1) -- (0.8,1);
\draw[] (1,1) -- (0.864919419945519,0.8563330434245);
\draw[] (1,0.8) -- (1,1);
\draw[fill=red] (0.377541080267955,0.527424438107543) -- (0.51632192714807,0.445641468992195) -- (0.508058617199453,0.641022485885209);

